On the (ir)rationality of Kontsevich weights

We compute the weight of a Kontsevich graph in deformation quantization. Up to rationals, the result is Zeta(3)^2/Pi^6.

==> figstargraphs.tex <==
\psset{unit=.8cm}
\psset{arrowscale=1}
\begin{pspicture}(-2,-.5)(3,3)
  \cnode*(-1.5,2.5){3pt}{a1}
  \cnode*(-0.5,2.5){3pt}{a2}
  \cnode*(0.5,2.5){3pt}{a3}  
  \cnode*(2.5,2.5){3pt}{an}
  \rput[c](1.5,2.5){\rnode{dots}{$\cdots$}}
  
  \cnode*(1,0){3pt}{r}  
  \cnode*(-1,0){3pt}{l}

  \psline{-}(-2,0)(3,0)

  \psset{arrows=->}
  \ncline{a1}{a2}
  \ncline{a2}{a3}

  \ncline{an}{r}
  
  \ncline{a1}{l}
  \ncline{a2}{l}
  \ncline{a3}{l}
  \ncline{a3}{dots}
  \ncline{dots}{an}
  \ncline{an}{l}

  \uput{1ex}[90](a1){$a_1$}
  \uput{1ex}[90](a2){$a_2$}  
  \uput{1ex}[90](a3){$a_3$}
  \uput{1ex}[90](an){$a_k$}  
\end{pspicture}
\begin{pspicture}(-2,-2.5)(2,1.5)
  \cnode*(1;30){3pt}{ak1}
  \cnode*(1;-30){3pt}{ak}
  \cnode*(1;-90){3pt}{a1}
  \cnode*(1;-150){3pt}{a2}  
  \cnode*(1;-210){3pt}{a3}  
  \rput[c](1;90){\rnode{dots}{$\cdots$}}
  
  \cnode*(1,-2){3pt}{r}  
  \cnode*(-1,-2){3pt}{l}

  \psline{-}(-2,-2)(2,-2)

  \psset{arrows=->}
  \ncline{a1}{a2}
  \ncline{a2}{a3}
  \ncline{ak}{a1}
  \ncline{ak1}{ak}

  \ncline{ak}{r}
  
  \ncline{a1}{l}
  \ncline{a2}{l}
  \ncarc[arcangle=-60]{a3}{l}
  %\ncline{a3}{l}
  \ncline{ak1}{l}
  
  \ncline{a3}{dots}
  \ncline{dots}{ak1}

  \uput{1ex}[-90](a1){$a_1$}
  \uput{1ex}[-150](a2){$a_2$}  
  \uput{1ex}[-210](a3){$a_3$}
  \uput{1ex}[-30](ak){$a_k$}  
  \uput{1ex}[30](ak1){$a_{k-1}$} 
\end{pspicture}
\begin{pspicture}(-2,-3)(2,1.5)
  \cnode*(1;30){3pt}{ak1}
  \cnode*(1;-30){3pt}{ak}
  \cnode*(1;-90){3pt}{a1}
  \cnode*(1;-150){3pt}{a2}  
  \cnode*(1;-210){3pt}{a3}  
  \rput[c](1;90){\rnode{dots}{$\cdots$}}
  
  \cnode*(0.4,-1.5){3pt}{b1}  
  \rput[c](1.2,-1.5){\rnode{bdots}{$\cdots$}}
  \cnode*(2.0,-1.5){3pt}{br}  
  
  \cnode*(1,-2.5){3pt}{r}  
  \cnode*(-1,-2.5){3pt}{l}

  \psline{-}(-2,-2.5)(2,-2.5)

  \psset{arrows=->}
  \ncline{a1}{a2}
  \ncline{a2}{a3}
  \ncline{ak}{a1}
  \ncline{ak1}{ak}

  \ncline{ak}{b1}
  
  \ncline{a1}{l}
  \ncline{a2}{l}
  \ncarc[arcangle=-60]{a3}{l}
  %\ncline{a3}{l}
  %\ncline{ak1}{l}
  \ncarc[arcangle=-15]{ak1}{l}
  \ncline{b1}{l}
  \ncline{br}{r}
  \ncline{br}{l}
  
  \ncline{a3}{dots}
  \ncline{dots}{ak1}
  \ncline{b1}{bdots}
  \ncline{bdots}{br}
  
  \uput{1ex}[-90](a1){$a_1$}
  \uput{1ex}[-150](a2){$a_2$}  
  \uput{1ex}[-210](a3){$a_3$}
  \uput{1ex}[-30](ak){$a_k$}  
  \uput{1ex}[30](ak1){$a_{k-1}$} 
\end{pspicture}

==> figtheLiegraph.tex <==
\psset{unit=.8cm}
\psset{arrowscale=1}
\begin{pspicture}(0,-1)(8,4)  
  \cnode*(1,3){3pt}{a1}
  \cnode*(2,3){3pt}{a2}
  \cnode*(3,3){3pt}{a3}
  \cnode*(4,3){3pt}{a4}

  \cnode*(5,3){3pt}{z}  
  \cnode*(6,3){3pt}{w}
  \cnode*(7,3){3pt}{b}

  \cnode*(3,0){3pt}{l}  
  \cnode*(5,0){3pt}{r}
  
  \psline{-}(0,0)(8,0)
  \psset{arrows=->}
  \ncline{a1}{a2}
  \ncline{a2}{a3}
  \ncline{a3}{a4}
  \ncline{a4}{z}
  \ncline{z}{w}
  \ncline{w}{b}
  
  \ncline{a1}{l}
  \ncline{a2}{l}
  \ncline{a3}{l}
  \ncline{a4}{l}
  \ncline{b}{l}
  \ncline{z}{r}
  \ncline{w}{r}
  \ncline{b}{r}


  \uput{1ex}[-90](l){$U$}
  \uput{1ex}[-90](r){$V$}  

  \uput{1ex}[90](a1){$a_1$}
  \uput{1ex}[90](a2){$a_2$}  
  \uput{1ex}[90](a3){$a_3$}
  \uput{1ex}[90](a4){$a_4$}  
  \uput{1ex}[90](z){$z$}
  \uput{1ex}[90](w){$w$}  
  \uput{1ex}[90](b){$b$}
\end{pspicture}
